Quadratic speedup for simulating Gaussian boson sampling

We introduce an algorithm for the classical simulation of Gaussian boson sampling that is quadratically faster than previously known methods. The complexity of the algorithm is exponential in the number of photon pairs detected, not the number of photons, and is directly proportional to the time required to calculate a probability amplitude for a pure Gaussian state. The main innovation is to use auxiliary conditioning variables to reduce the problem of sampling to computing pure-state probability amplitudes, for which the most computationally-expensive step is calculating a loop hafnian. We implement and benchmark an improved loop hafnian algorithm and show that it can be used to compute pure-state probabilities, the dominant step in the sampling algorithm, of up to 50-photon events in a single workstation, i.e., without the need of a supercomputer.

==> example1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=both,
title={Loop hafnian relative error},
x grid style={white!69.0196078431373!black},
xlabel={Matrix size},
xmin=28.7, xmax=57.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative error},
ymin=1.44401039638825e-12, ymax=0.000887531528294776,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
30 3.62287e-12
32 1.55608e-11
34 5.9249e-11
36 3.43168e-10
38 1.30753e-09
40 2.22745e-09
42 1.21831e-08
44 4.55803e-08
46 1.55652e-07
48 1.29902e-06
50 5.23588e-06
52 1.72386e-05
54 7.40987e-05
56 0.000353754
};
\end{axis}

\end{tikzpicture}


==> example2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=both,
title={Loop hafnian calculation time},
x grid style={white!69.0196078431373!black},
xlabel={Matrix size},
xmin=28.7, xmax=57.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time in seconds},
ymin=0.542564592989256, ymax=46948.8971602024,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
30 0.909637689590454
32 1.70156979560852
34 3.86939096450806
36 8.75226807594299
38 19.1910259723663
40 44.9143280982971
42 102.492657423019
44 231.156805992126
46 502.338943243027
48 1149.22332143784
50 2499.40737938881
52 5835.70491552353
54 12401.1042561531
56 28003.2474143505
};
\end{axis}

\end{tikzpicture}


==> example3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Comparison of total variation distance},
x grid style={white!69.0196078431373!black},
xlabel={Number of modes},
xmin=0.75, xmax=6.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% TVD},
ymin=-0.0666038617570655, ymax=1.74795658814131,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,0.0293519652952263)
--(axis cs:1,0.105347082114494);

\path [draw=color0, semithick]
(axis cs:2,0.11471713394611)
--(axis cs:2,0.206199927598768);

\path [draw=color0, semithick]
(axis cs:3,0.263047980576645)
--(axis cs:3,0.390566403563393);

\path [draw=color0, semithick]
(axis cs:4,0.505292406010212)
--(axis cs:4,0.644524814207016);

\path [draw=color0, semithick]
(axis cs:5,0.874553896756856)
--(axis cs:5,1.03797357270887);

\path [draw=color0, semithick]
(axis cs:6,1.57649255756795)
--(axis cs:6,1.63247907693181);

\path [draw=blue!80.3921568627451!black, semithick]
(axis cs:1,0.0158761586928607)
--(axis cs:1,0.113628986088322);

\path [draw=blue!80.3921568627451!black, semithick]
(axis cs:2,0.107942242190148)
--(axis cs:2,0.204564545004983);

\path [draw=blue!80.3921568627451!black, semithick]
(axis cs:3,0.254903482603554)
--(axis cs:3,0.406547523040498);

\path [draw=blue!80.3921568627451!black, semithick]
(axis cs:4,0.518694189536256)
--(axis cs:4,0.60148341692745);

\path [draw=blue!80.3921568627451!black, semithick]
(axis cs:5,0.874126613235152)
--(axis cs:5,1.0172386181603);

\path [draw=blue!80.3921568627451!black, semithick]
(axis cs:6,1.54259748412832)
--(axis cs:6,1.66547656769138);


\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1 0.0673495237048602
2 0.160458530772439
3 0.326807192070019
4 0.574908610108614
5 0.956263734732863
6 1.60448581724988
};
\addlegendentry{\ Expected TVD}
\addplot [semithick, blue!80.3921568627451!black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
1 0.0647525723905912
2 0.156253393597565
3 0.330725502822026
4 0.560088803231853
5 0.945682615697726
6 1.60403702590985
};
\addlegendentry{\ TVD from algorithm}
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1 0.0293519652952263
2 0.11471713394611
3 0.263047980576645
4 0.505292406010212
5 0.874553896756856
6 1.57649255756795
};
%\addlegendentry{TVD from algorithm}
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1 0.105347082114494
2 0.206199927598768
3 0.390566403563393
4 0.644524814207016
5 1.03797357270887
6 1.63247907693181
};
%\addlegendentry{TVD from algorithm}
\addplot [semithick, blue!80.3921568627451!black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1 0.0158761586928607
2 0.107942242190148
3 0.254903482603554
4 0.518694189536256
5 0.874126613235152
6 1.54259748412832
};
%\addlegendentry{TVD from algorithm}
\addplot [semithick, blue!80.3921568627451!black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1 0.113628986088322
2 0.204564545004983
3 0.406547523040498
4 0.60148341692745
5 1.0172386181603
6 1.66547656769138
};
%\addlegendentry{TVD from algorithm}
\end{axis}

\end{tikzpicture}

